Intelligent Reflecting Surface Assisted MISO Downlink: Channel Estimation and Asymptotic Analysis

This work makes the preliminary contribution of studying the asymptotic performance of a multi-user intelligent reflecting surface (IRS) assisted-multiple-input single-output (MISO) downlink system under imperfect CSI. We first extend the existing least squares (LS) ON/OFF channel estimation protocol to a multi-user system, where we derive minimum mean squared error (MMSE) estimates of all IRS-assisted channels over multiple sub-phases. We also consider a low-complexity direct estimation (DE) scheme, where the BS obtains the MMSE estimate of the overall channel in a single sub-phase. Under both protocols, the BS implements maximum ratio transmission (MRT) precoding while the IRS design is studied in the large system limit, where we derive deterministic equivalents of the signal-to-interference-plus-noise ratio (SINR) and the sum-rate. The derived asymptotic expressions, which depend only on channel statistics, reveal that under Rayleigh fading IRS-to-users channels, the IRS phase-shift values do not play a significant role in improving the sum-rate but the IRS still provides an array gain. Simulation results confirm the accuracy of the derived deterministic equivalents and show that under Rayleigh fading, the IRS gains are more significant in noise-limited scenarios. We also conclude that the DE of the overall channel yields better performance when considering large systems.

==> Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=.26\textwidth,,
scale only axis,
xmin=16,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=6.5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Sum Rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 16,10)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
						]
\addplot [color=mycolor1,line width=1.0pt, mark size=2.0pt,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	7.90998502745228\\
32	7.90040072958807\\
64	7.92560321458496\\
128	7.92334188375321\\
256	7.9210601184157\\
400	7.92970295332452\\
};
\addlegendentry{\small Per. CSI, $M=40$, No IRS}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	7.83109135195497\\
32	7.82116833710003\\
64	7.84640454879196\\
128	7.8449361186599\\
256	7.84184566043095\\
400	7.84883297121641\\
};
\addlegendentry{\small Imp. CSI, $M=40$, No IRS}

\addplot [color=red, mark=o, line width=1.0pt, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
16	7.91037981305129\\
32	8.05829006313738\\
64	8.24028969355427\\
128	8.48861828071053\\
256	8.85803914451762\\
400	9.48985300864461\\
};
\addlegendentry{\small Per. CSI, $M=40$}

\addplot [color=red, dashed, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
16	7.8271537191299\\
32	7.96934729496364\\
64	8.13398834672543\\
128	8.30656810169183\\
256	8.52957506761572\\
400	8.908392980892102\\
};
\addlegendentry{\small Imp. CSI, ON/OFF, $M=40$}

\addplot [color=red, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
16	7.83125980787795\\
32	7.97272087611056\\
64	8.15888985095881\\
128	8.40372525020449\\
256	8.76944342937589\\
400	9.39495308211358\\
};
\addlegendentry{\small Imp. CSI DE, $M=40$}

\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
16	6.82412413288078\\
32	6.86582623880298\\
64	7.03397420573083\\
128	7.24147617347409\\
256	7.70002359801546\\
400	8.06826739343325\\
};
%\addlegendentry{Per. CSI, $M=32$}

\addplot [color=black, dashed, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
16	6.75154389497057\\
32	6.78741586037778\\
64	6.93473310048221\\
128	7.08438167604328\\
256	7.35943615988184\\
400	7.62261067685568\\
};
%\addlegendentry{Imp. CSI, ON/OFF, $M=32$}

\addplot [color=black, dashdotted, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
16	6.75587017932034\\
32	6.79718046560625\\
64	6.96365177346828\\
128	7.16905079566333\\
256	7.62300831676642\\
400	7.9875887163328\\
};
%\addlegendentry{Imp. CSI DE, $M=32$}

\node at (axis cs: 390,6.6) [anchor = east] {\normalsize Black lines: IRS-ass. system with $M=32$ };


\end{axis}

\end{tikzpicture}%

==> IRS_perfor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=.2\textwidth,
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$\rho\text{ [dB]}$},
ymin=-20,
ymax=10,
ylabel style={font=\normalsize\color{white!15!black}},
ylabel={Average SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20,-20)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
						]
						
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	-15.6549109952379\\
-15	-10.742692372494\\
-10	-6.02583076481947\\
-5	-1.74665506335315\\
0	1.54557778085494\\
5	3.61521145044639\\
10	4.53893837800687\\
15	4.86094758419146\\
20	5.02409329663847\\
};
\addlegendentry{Conv. system, MC}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	-15.7799416482315\\
-15	-10.8644138585678\\
-10	-6.12121317335858\\
-5	-1.84579045436739\\
0	1.43422142302313\\
5	3.35042840806978\\
10	4.18790147645158\\
15	4.49027816423386\\
20	4.59045191073867\\
};
\addlegendentry{Corollary 2 from \cite{ML}}

\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	-1.61209900542249\\
-15	1.65430562191976\\
-10	3.66549196434489\\
-5	4.5357252052572\\
0	4.87366616629324\\
5	5.05157518747261\\
10	5.02575501423955\\
15	5.06648107302837\\
20	5.08244154367215\\
};
\addlegendentry{IRS-ass. system, MC, $N=32$}

\addplot [color=red, dashed, line width=1.0pt, mark size=2.8pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-20	-1.70295059821393\\
-15	1.52983066300975\\
-10	3.39716787446281\\
-5	4.20576590360383\\
0	4.49632650470075\\
5	4.59240827192138\\
10	4.62323976738892\\
15	4.63303527080416\\
20	4.63613748463001\\
};
\addlegendentry{Corollary \ref{Cor:spec}, $N=32$}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.458794017931727\\
-15	2.9865720407793\\
-10	4.27781087496087\\
-5	4.76986783965534\\
0	4.95370462621038\\
5	5.02443301112687\\
10	5.07287875493873\\
15	4.99807806823951\\
20	5.02730350914199\\
};
\addlegendentry{IRS-ass. system, MC, $N=64$}

\addplot [color=blue, dashed, line width=1.0pt, mark size=2.8pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.3589455665812\\
-15	2.78858156045264\\
-10	3.96376859479159\\
-5	4.41298736259552\\
0	4.56528924103724\\
5	4.61458448709943\\
10	4.63029018286877\\
15	4.63526860363242\\
20	4.63684410693146\\
};
\addlegendentry{Corollary \ref{Cor:spec}, $N=64$}



\end{axis}
\end{tikzpicture}%

==> val_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=.26\textwidth,,
scale only axis,
xmin=-30,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ [dB]}$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Average SINR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 20,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
						]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, dashdotted, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.00328493842849\\
-25	0.01020485783929\\
-20	0.03104877372848\\
-15	0.086949204857\\
-10	0.20347839572386\\
-5	0.3647493957394\\
0	0.48894728572847\\
5	0.550958365937495\\
10	0.57735837598294\\
15	0.5842948568356\\
20	0.589194869759385\\
};
\addlegendentry{\small Per. CSI, Ex. MC}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.00327983471590012\\
-25	0.0101877559745347\\
-20	0.0309630573371485\\
-15	0.0863762439032278\\
-10	0.202369444159586\\
-5	0.359884381107703\\
0	0.48270114361151\\
5	0.545105455449041\\
10	0.571147417463231\\
15	0.578162922997759\\
20	0.583083558785541\\
};
\addlegendentry{\small Per. CSI, Rand. MC}



\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.0pt,mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.003000753628474\\
-25	0.00927485732749\\
-20	0.02813852747382\\
-15	0.0779483734567\\
-10	0.178978573936\\
-5	0.31416857337583\\
0	0.4193756274628585\\
5	0.47667483958394\\
10	0.49945834895829\\
15	0.50784939573559\\
20	0.5118439583938595\\
};
\addlegendentry{\small Imp. CSI ON/OFF, Ex. MC}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.0029387598890298\\
-25	0.00910797401248723\\
-20	0.0276116138917449\\
-15	0.0764193309239968\\
-10	0.176888689535276\\
-5	0.310904853911627\\
0	0.414437689577715\\
5	0.469615257105466\\
10	0.492909257951506\\
15	0.500202142127164\\
20	0.504861076963611\\
};
\addlegendentry{\small Imp. CSI ON/OFF, Rand. MC}

\addplot [color=blue, dashdotted, line width=1.0pt, mark size=2.0pt,mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.0031575839734\\
-25	0.009889473857394\\
-20	0.029894628739585\\
-15	0.082798375937593\\
-10	0.192895739583\\
-5	0.34472573957392\\
0	0.4578738573853\\
5	0.51567383959294\\
10	0.54003842849382\\
15	0.54629759375937\\
20	0.552738758474\\
};
\addlegendentry{\small Imp. CSI DE, Ex. MC}

\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.00313910514059484\\
-25	0.00974514092548416\\
-20	0.0295915073632481\\
-15	0.0823407231636365\\
-10	0.1917784956388\\
-5	0.339034706565292\\
0	0.45230889092929\\
5	0.509826225371026\\
10	0.534061436381705\\
15	0.540094377035284\\
20	0.545956616796545\\
};
\addlegendentry{\small Imp. CSI DE, Rand. MC}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.0pt,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-30	0.00309571923338553\\
-25	0.00967026008813369\\
-20	0.029945643542573\\
-15	0.084338933758793\\
-10	0.199851404706866\\
-5	0.355987918366856\\
0	0.470184115359238\\
5	0.528397195746914\\
10	0.554454509825665\\
15	0.560778315749238\\
20	0.564809398774249\\
};
%\addlegendentry{Per. CSI, Det.}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-30	0.00274021938341259\\
-25	0.008853490289385\\
-20	0.026887798433273\\
-15	0.074613834825621\\
-10	0.174905226950926\\
-5	0.301160497845975\\
0	0.401168518070692\\
5	0.457745219235844\\
10	0.477506385835041\\
15	0.483790789196493\\
20	0.487939027413395\\
};
%\addlegendentry{Imp. CSI MMSE ON/OFF, Det.}

\addplot [color=blue, dashed, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
-30	0.00295121695538312\\
-25	0.009316407544194\\
-20	0.028541140354429\\
-15	0.080919051131761\\
-10	0.18903451482732\\
-5	0.329910751594833\\
0	0.443537952981622\\
5	0.497400909331757\\
10	0.516020921081475\\
15	0.523595582621401\\
20	0.52949674758671\\
};
%\addlegendentry{Imp. CSI DE,Det.}

\node at (axis cs: -30,0.55) [anchor = west] {\normalsize Dashed lines: Det. equivalents };


\end{axis}
\end{tikzpicture}%
